ExploitFlow, cyber security exploitation routes for Game Theory and AI research in robotics

This paper addresses the prevalent lack of tools to facilitate and empower Game Theory and Artificial Intelligence (AI) research in cybersecurity. The primary contribution is the introduction of ExploitFlow (EF), an AI and Game Theory-driven modular library designed for cyber security exploitation. EF aims to automate attacks, combining exploits from various sources, and capturing system states post-action to reason about them and understand potential attack trees. The motivation behind EF is to bolster Game Theory and AI research in cybersecurity, with robotics as the initial focus. Results indicate that EF is effective for exploring machine learning in robot cybersecurity. An artificial agent powered by EF, using Reinforcement Learning, outperformed both brute-force and human expert approaches, laying the path for using ExploitFlow for further research. Nonetheless, we identified several limitations in EF-driven agents, including a propensity to overfit, the scarcity and production cost of datasets for generalization, and challenges in interpreting networking states across varied security settings. To leverage the strengths of ExploitFlow while addressing identified shortcomings, we present Malism, our vision for a comprehensive automated penetration testing framework with ExploitFlow at its core.

==> imgs/malism_independent.tex <==
\begin{tikzpicture}[node distance=2cm, auto, scale=0.6, transform shape]
    % Styles for nodes and lines
    \tikzstyle{box} = [rectangle, draw, fill=gray!20, text centered, rounded corners, minimum height=2.5em, minimum width=3cm]
    \tikzstyle{emphasize} = [box, fill=blue!30, draw=blue, line width=1.5pt]
    \tikzstyle{line} = [draw, -{Latex[scale=1.2]}]
    \tikzstyle{deemphasize} = [opacity=0.3]
    \tikzstyle{innerComp} = [rectangle, draw, fill=orange!30, text centered, minimum height=1.5em, minimum width=3em]

    % Nodes
    \node[box] (U) {User};
    \node[emphasize] (EF) at (11cm,0) {1. ExploitFlow}; 
    \node[box, deemphasize, below left=4cm and 2.5cm of EF] (PentestGPT) {2. PentestGPT};
    \node[box, deemphasize, below=8cm of EF] (PentestPerf) {3. PentestPerf};
    \node[box, right=3cm of EF] (T) {Target};

    % Inner components of EF
    \node[innerComp, above=2.5cm of EF, xshift=-4cm] (exploit) {exploit};
    \node[innerComp, right of=exploit] (flow) {flow};
    \node[innerComp, right of=flow] (graph) {graph};
    \node[innerComp, right of=graph] (adapters) {adapters};
    \node[innerComp, right of=adapters] (models) {models};
    \node[innerComp, right of=models] (state) {state};
    
    % Dashed lines connecting EF to inner components
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (exploit);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (flow);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (graph);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (adapters);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (models);
    \draw[dashed, shorten <=5pt, shorten >=5pt] (EF) -- (state);

    % Lines
    \path[line] (U) -- node[font=\small, midway, sloped, above] {programatically in Python} (EF); 
    \path[line, deemphasize] (U) edge[bend right=40] node[font=\small, sloped, below, opacity=0.5] {goal description in text} (PentestGPT);
    \path[line, deemphasize] (PentestGPT) edge[bend right=20] node[font=\small, sloped, below] {exchange exploit tree} (EF);
    \path[line, deemphasize] (EF) edge[bend left=20] node {} (PentestGPT);
    \path[line, deemphasize] (EF) -- node[font=\small, sloped, above, opacity=0.5] {Benchmarks an exploit flow} (PentestPerf);
    \path[line] (EF) -- (T);
    \path[line] (T) -- (EF);

    % Group/box around EF and PentestGPT
    \node[rectangle, fill=gray!5, draw, dashed, deemphasize, fit=(EF) (PentestGPT), inner sep=1cm] (group) {};
    \node[anchor=north west, deemphasize, inner sep=0.5cm] at (group.south west) {4. Malism};

    % re-draw Nodes
    \node[box] (U) {User};
    \node[emphasize] (EF) at (11cm,0) {1. ExploitFlow}; 
    \node[box, deemphasize, below left=4cm and 2.5cm of EF] (PentestGPT) {2. PentestGPT};
    \node[box, deemphasize, below=8cm of EF] (PentestPerf) {3. PentestPerf};
    \node[box, right=3cm of EF] (T) {Target};

    % Legend
    \begin{scope}[node distance=0.3cm, font=\footnotesize]
        \coordinate (legendOrigin) at (-4,-6); % Set the position for the start of the legend
        \node[box, right=0.3cm of legendOrigin, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendBox) {}; 
        \node[right=0.3cm of legendBox] {External entity};

        \node[box, below=0.2cm of legendBox, fill=gray!5, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (otherpapers) {}; 
        \node[right=0.3cm of otherpapers] {Other future papers};

        \node[emphasize, below=0.2cm of otherpapers, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendEmphasize) {};
        \node[right=0.3cm of legendEmphasize] {This paper};

        \node[innerComp, below=0.2cm of legendEmphasize, minimum height=1.5em, minimum width=1.5em, text width=1.5em] (legendInner) {};
        \node[right=0.3cm of legendInner] {Inner Component};
    \end{scope}
\end{tikzpicture}

